Shared Certificates for Neural Network Verification

Existing neural network verifiers compute a proof that each input is handled correctly under a given perturbation by propagating a symbolic abstraction of reachable values at each layer. This process is repeated from scratch independently for each input (e.g., image) and perturbation (e.g., rotation), leading to an expensive overall proof effort when handling an entire dataset. In this work, we introduce a new method for reducing this verification cost without losing precision based on a key insight that abstractions obtained at intermediate layers for different inputs and perturbations can overlap or contain each other. Leveraging our insight, we introduce the general concept of shared certificates, enabling proof effort reuse across multiple inputs to reduce overall verification costs. We perform an extensive experimental evaluation to demonstrate the effectiveness of shared certificates in reducing the verification cost on a range of datasets and attack specifications on image classifiers including the popular patch and geometric perturbations. We release our implementation at https://github.com/eth-sri/proof-sharing.

==> figures/example_template_fig.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	\node () [rectangle, minimum height=3cm, align=center, scale=0.7, rounded corners=2pt,
	anchor=center] at (11, 1) {
		\begin{tikzpicture}


			\fill [fill=my-full-gray] (7,4) -- (7,-3) -- (-5,-3) -- (-5, 4)  -- cycle;

			\coordinate (zono_head) at ({1.0000},{1.0000});
			\coordinate (zono_p_0) at ({-4.3000},{1.1000});
			\coordinate (zono_p_1) at ({-4.3000},{-1.1000});
			\coordinate (zono_p_2) at ({-3.9000},{-1.5000});
			\coordinate (zono_p_3) at ({-1.7000},{-1.5000});
			\coordinate (zono_p_4) at ({2.3000},{-0.7000});
			\coordinate (zono_p_5) at ({6.3000},{0.9000});
			\coordinate (zono_p_6) at ({6.3000},{3.1000});
			\coordinate (zono_p_7) at ({5.9000},{3.5000});
			\coordinate (zono_p_8) at ({3.7000},{3.5000});
			\coordinate (zono_p_9) at ({-0.3000},{2.7000});
			\fill [fill=my-blue, rounded corners=0mm] (zono_p_0) -- (zono_p_1) -- (zono_p_2) -- (zono_p_3) -- (zono_p_4) -- (zono_p_5) -- (zono_p_6) -- (zono_p_7) -- (zono_p_8) -- (zono_p_9)  -- cycle;

			\coordinate (box_head) at ({1.0000},{1.0000});
			\coordinate (box_p_0) at ({-4.3000},{-1.5000});
			\coordinate (box_p_1) at ({6.3000},{-1.5000});
			\coordinate (box_p_2) at ({6.3000},{3.5000});
			\coordinate (box_p_3) at ({-4.3000},{3.5000});
			\draw [draw=my-full-orange, line width=0.5mm, rounded corners=0mm] (box_p_0) -- (box_p_1) -- (box_p_2) -- (box_p_3)  -- cycle;
			

			\coordinate (box_ph_0) at ($(box_p_0) - (box_head)$);
			\coordinate (box_s_0) at ($(box_ph_0)!0.33!(0, 0) + (box_head)$);
			\coordinate (box_ph_1) at ($(box_p_1) - (box_head)$);
			\coordinate (box_s_1) at ($(box_ph_1)!0.33!(0, 0) + (box_head)$);
			\coordinate (box_ph_2) at ($(box_p_2) - (box_head)$);
			\coordinate (box_s_2) at ($(box_ph_2)!0.33!(0, 0) + (box_head)$);
			\coordinate (box_ph_3) at ($(box_p_3) - (box_head)$);
			\coordinate (box_s_3) at ($(box_ph_3)!0.33!(0, 0) + (box_head)$);
	
			\draw [color=my-full-green, line width=0.5mm, rounded corners=0mm] (box_s_0) -- (box_s_1) -- (box_s_2) -- (box_s_3)  -- cycle;

			\coordinate (dir) at ($(zono_p_9) - (zono_p_0)$);
			\coordinate (boundary0) at ($(box_s_3)+(dir)$);
			\coordinate (boundary1) at ($(box_s_3)-(dir)$);
			\draw [color=my-full-red, line width=0.5mm, rounded corners=0mm, dashed] ($(boundary0)!0.25!(box_s_3)$) -- ($(boundary1)!0.425!(box_s_3)$); 
			\node[text=my-full-blue] at (0.8, 0.85) {\Huge $N_{1:k}(\hat{\spec}_{i}(\vx, \eps_{i}))$};
			\node[text=my-full-orange] at (0.9, -2.2) {\Huge $T_k = \alpha_{\text{Box}}(N_{1:k}(\hat{\spec}_{i}(\vx, \eps_{i})))$};
			\node[text=my-full-green] at (5.4, -0.8) {\Huge $\beta_k T_k$};
		\end{tikzpicture}
		
	};

\end{tikzpicture}


==> figures/hyperplanes.tex <==
\begin{figure}[t]
  \centering
  \begin{adjustbox}{width=0.350\textwidth}
    \begin{tikzpicture}
\fill[my-full-gray] (0, 0) rectangle (5, 3.2);
\fill[my-full-green, opacity=0.05, line width=0.8pt] (0.2, 0.2) rectangle (4.8, 2.8);
\fill[my-full-green, opacity=0.1]
(0.2, 0.2) -- (4.8, 0.2) -- (4.8,1.189) -- (3.890,2.8) -- (0.2,2.8) -- cycle;
\draw[my-full-blue, opacity=0.5, line width=0.6pt]
(0.2, 0.2) --
(1.2, 0.2) --
(1.5, 1.2) --
(0.5, 1.2) -- cycle;
\draw[my-full-blue, opacity=0.5, line width=0.6pt]
(3.0, 0.2) --
(4.8, 0.2) --
(4.0, 1.0) --
(2.2, 1.0) -- cycle;
\draw[my-full-blue, opacity=0.5, line width=0.6pt]
(0.7, 2.3) --
(2.2, 2.3) --
(2.5, 2.8) --
(1.0, 2.8) -- cycle;


\coordinate (center) at (2.5, 1.5);
\coordinate (counterexample) at (4.8, 2.8);
\draw[fill=my-full-green, draw=my-full-green] (center) circle (0.05);
\draw[fill=my-full-red, draw=my-full-red] (counterexample) circle (0.05);
\draw[black, ->] (center) -- (counterexample);
\node (c) [above=0.2mm of center] {\tiny $\va$};
\node (cE) [above=0.2mm of counterexample] {\tiny $\vz_{V}$};

\node[text=my-full-green, opacity=0.8] at (0.4, 2.6) {\tiny $T$};
\node[text=my-full-blue, opacity=0.8] at (0.85, 0.7) {\tiny $P_{1}$};
\node[text=my-full-blue, opacity=0.8] at (3.5, 0.6) {\tiny $P_{2}$};
\node[text=my-full-blue, opacity=0.8] at (1.6, 2.55) {\tiny $P_{3}$};

\coordinate (p) at ($(center)!0.7!(counterexample)$);
\coordinate (direction) at ($(counterexample)-(center)$);
\path let \p1 = (direction) in coordinate (directionT) at (-\y1,\x1);

\coordinate (p1) at ($(p)+(directionT)$);
\coordinate (p2) at ($(p)-(directionT)$);
\draw[my-full-green, line width=0.8pt, dashed] ($(p)!0.2!(p1)$) -- ($(p)!0.6!(p2)$);
\draw[fill=my-full-blue, draw=my-full-blue] (p) circle (0.05);
\node (pE) [above=0.2mm of p] {\tiny $\vh$};
\node[] at (3.5, 2.3) {\tiny $\mC_{i}$};
\node[] at (4.4, 1.5) {\tiny $\vc_{i}$};

\end{tikzpicture}
\end{adjustbox}
\caption{The algorithm used to find half-space constraints, by cutting
  counterexample $\vz_{V}$ from the template $T$ with a hyperplane
  ($\mC_{i}, \vc_{i}$).  The normal of the hyperplane (specified by
  $\mC_i$) is given by the vector between $\va$ (the center of $T$)
  and $\vz_V$.  The threshold $\vc_i$ is chosen such that the
  hyperplane remove $\vz_V$ but does not intersect any relaxations $P_{1}, P_{2}, P_{3}$ the template $T$ was created from.}
\label{fig:hyperplanes}
\end{figure}


==> figures/patch_example.tex <==
\begin{wrapfigure}[11]{r}{0.25\textwidth}
\vspace{-12mm}
\begin{center}
\resizebox{.23\textwidth}{!}{
\begin{tikzpicture}
	\def\d{0.03571429} %
	    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/4}};
	        \begin{scope}[x={(image.south east)},y={(image.north west)}]
		\draw[help lines,xstep=\d,ystep=\d] (0,0) grid (1,1);
		\draw[white,ultra thick] ($\d*(21,5)$) rectangle ($\d*(26,10)$);
		\node[anchor=east, inner sep=5mm] (a) at ($\d*(0,10)$) {\Huge 18};
		\node[anchor=north, inner sep=5mm] (a) at ($\d*(21,0)$) {\Huge 21};
		\end{scope}
\end{tikzpicture}
}
\end{center}
\vspace{-4mm}
	\caption{Example of an MNIST image. $\spec_{5 \times 5}^{18, 21}(\vx)$ signifies arbitrary change in the outlined area.}
\label{fig:patch}
\end{wrapfigure}




==> figures/splits.tex <==
\begin{figure}[ht]
\begin{minipage}{0.6\textwidth}
\begin{figure}[H]
  \def\mywidth{.32\textwidth}
  \begin{subfigure}{0.3\textwidth}
    \centering
\begin{tikzpicture}[scale=0.125]
\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (0, 0) grid (10, 10) rectangle (0,0);
\node[text=my-full-blue] at (5,5) {$\mu_{1}$};
\end{tikzpicture}
    \subcaption{$\ell_{\infty}$}
  \end{subfigure}\hfill
  \begin{subfigure}{0.4\textwidth}
    \centering
\begin{tikzpicture}[scale=0.125]
\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (0, 0) grid (2, 10) rectangle (0,0);

\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (2, 0) grid (10, 2) rectangle (2,0);

\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (2, 8) grid (10, 10) rectangle (2,8);

\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (8, 2) grid (10, 8) rectangle (8,2);

\draw [step=1.0, draw=gray!50!white, fill=gray!35!white,  very thin] (2, 2) grid (8, 8) rectangle (2,2);

\node[text=my-full-blue] at (5,5) {$\mu_{1}$};
\node[text=my-full-orange] at (8.5,1) {$\mu_{2}$};
\end{tikzpicture}
    \subcaption{Center + Border}
  \end{subfigure}\hfill
  \begin{subfigure}{0.3\textwidth}
    \centering
\begin{tikzpicture}[scale=0.125]
\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (0, 0) grid (5, 5) rectangle (0,0);
\draw [step=1.0, draw=gray!50!white, fill=gray!35!white,  very thin] (0, 5) grid (5, 10) rectangle (0,5);
\draw [step=1.0, draw=gray!50!white, fill=gray!15!white,  very thin] (5, 5) grid (10, 10) rectangle (5,5);
\draw [step=1.0, draw=gray!50!white, fill=gray!35!white,  very thin] (5, 0) grid (10, 5) rectangle (5, 0);

\node[text=my-full-blue] at (2.5,7.5) {$\mu_{1}$};
\node[text=my-full-orange] at (7.5,7.5) {$\mu_{2}$};
\node[text=my-full-red] at (2.5,2.5) {$\mu_{3}$};
\node[text=my-full-green] at (7.5,2.5) {$\mu_{4}$};
\end{tikzpicture}
    \subcaption{2x2 Grid}
  \end{subfigure}\\
\caption{Example splits $\mu$ for $10 \times 10$ pixels.} \label{fig:splits}
\end{figure}
\end{minipage}
\hfill
\begin{minipage}{0.38\textwidth}
\begin{figure}[H]
\vspace{0mm}
\hspace{6mm}\scalebox{0.4}{\input{figures/example_template_fig}}
\vspace{-2.5mm}
\caption{Example Template.}
\label{fig:example_template}
\end{figure}
\end{minipage}
\end{figure}



==> figures/template_generation1.tex <==
\begin{adjustbox}{width=0.4\textwidth}
\begin{tikzpicture}[font=\small\sffamily]
\fill[my-full-gray] (0, 0) rectangle (5, 3.2);

\foreach \x/\y/\width/\height/\rot in \relaxationsA
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsB
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsC
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsD
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsE
{
    \filldraw [my-full-red, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-red, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-red, opacity=0.5] (\x,\y) circle (0.02);
}

\end{tikzpicture}
\end{adjustbox}


==> figures/template_generation2.tex <==
\begin{adjustbox}{width=0.4\textwidth}
\begin{tikzpicture}[font=\small\sffamily]

\fill[my-full-gray] (0, 0) rectangle (5, 3.2);

\foreach \x/\y/\width/\height/\rot in \relaxationsA
{
    \filldraw [my-full-blue, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-blue, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-blue, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsB
{
    \filldraw [my-full-orange, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-orange, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-orange, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsC
{
    \filldraw [my-full-cyan, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-cyan, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-cyan, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsD
{
    \filldraw [my-full-olive, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-olive, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-olive, opacity=0.5] (\x,\y) circle (0.02);
}

\foreach \xlb/\ylb/\xub/\yub in \unionA
{
    \filldraw[my-full-blue, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionB
{
    \filldraw[my-full-orange, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionC
{
    \filldraw[my-full-cyan, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionD
{
    \filldraw[my-full-olive, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}



\end{tikzpicture}
\end{adjustbox}


==> figures/template_generation3.tex <==
\begin{adjustbox}{width=0.4\textwidth}
\begin{tikzpicture}[font=\small\sffamily]
\fill[my-full-gray] (0, 0) rectangle (5, 3.2);

\foreach \x/\y/\width/\height/\rot in \relaxationsA
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsB
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsC
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsD
{
    \filldraw [my-full-red, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-red, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-red, opacity=0.5] (\x,\y) circle (0.02);
}

\foreach \xlb/\ylb/\xub/\yub in \unionA
{
    \filldraw[my-full-green, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionB
{
    \filldraw[my-full-green, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionC
{
    \filldraw[my-full-green, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionD
{
    \filldraw[my-full-red, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}

\end{tikzpicture}
\end{adjustbox}


==> figures/template_generation4.tex <==
\begin{adjustbox}{width=0.4\textwidth}
\begin{tikzpicture}[font=\small\sffamily]
\fill[my-full-gray] (0, 0) rectangle (5, 3.2);

\foreach \x/\y/\width/\height/\rot in \relaxationsA
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsB
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}
\foreach \x/\y/\width/\height/\rot in \relaxationsC
{
    \filldraw [my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.2] (\x,\y) ellipse (\height pt and \width pt);
    \draw[my-full-green, rotate around={\rot:(\x,\y)}, opacity=0.5] (\x,\y) ellipse (\height pt and \width pt);
    \draw[fill=my-full-green, opacity=0.5] (\x,\y) circle (0.02);
}

\foreach \xlb/\ylb/\xub/\yub in \unionA
{
    \draw[my-full-green, opacity=0.5, dashed] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionB
{
    \draw[my-full-green, opacity=0.5, dashed] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionC
{
    \filldraw[my-full-green, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}
\foreach \xlb/\ylb/\xub/\yub in \unionAB
{
    \filldraw[my-full-green, opacity=0.5, fill opacity=0.1] (\xlb, \ylb) rectangle (\xub, \yub);
}

\end{tikzpicture}
\end{adjustbox}

